Global stability of a Hebbian/anti-Hebbian network for principal subspace learning

Biological neural networks self-organize according to local synaptic modifications to produce stable computations. How modifications at the synaptic level give rise to such computations at the network level remains an open question. Pehlevan et al. [Neur. Comp. 27 (2015), 1461--1495] proposed a model of a self-organizing neural network with Hebbian and anti-Hebbian synaptic updates that implements an algorithm for principal subspace analysis; however, global stability of the nonlinear synaptic dynamics has not been established. Here, for the case that the feedforward and recurrent weights evolve at the same timescale, we prove global stability of the continuum limit of the synaptic dynamics and show that the dynamics evolve in two phases. In the first phase, the synaptic weights converge to an invariant manifold where the `neural filters' are orthonormal. In the second phase, the synaptic dynamics follow the gradient flow of a non-convex potential function whose minima correspond to neural filters that span the principal subspace of the input data.

==> tikz.tex <==
\begin{tikzpicture}[
    node distance=0.8cm and 0.6cm,
    block/.style={rectangle, draw, fill=white, minimum width=3.5cm, minimum height=1.2cm, align=center, rounded corners=2pt, font=\small},
    arrow/.style={-stealth, semithick},
    cat_local/.style={draw=orange!50, fill=orange!5, dashed, rounded corners=5pt},
    cat_equil/.style={draw=green!50, fill=green!5, dashed, rounded corners=5pt},
    cat_inv/.style={draw=blue!50, fill=blue!5, dashed, rounded corners=5pt},
    cat_tech/.style={draw=gray!50, fill=gray!10, dashed, rounded corners=5pt}
]

% --- Nodes ---
% Column 1
\node[block] (L1) {Lemma \ref{lem:criticalpts}: \\ Equilibrium pts.\ $\calE$};
\node[block, below=of L1] (T2) {Theorem \ref{thm:localstability}: \\ Local stability};

% Column 2
\node[block, right=of L1] (L4) {Lemma \ref{lem:V}: \\ Properties of $V$};
\node[block, below=of L4] (L5) {Lemma \ref{lem:globalconv}: \\ Convergence to $\calE$};
\node[block, below=of L5, draw=red!70!black, very thick, fill=red!10, rounded corners=2pt] (T1) {Theorem \ref{thm:aeconvergence}: \\ Global stability};

% Column 3 (Technical Results)
\node[block, right=of L4] (L6) {Lemma \ref{lem:detM}: \\ Bounding $\M(t)$};
\node[block, below=of L6] (L3) {Lemma \ref{lem:setN}: \\ Properties of $\calN$};
\node[block, below=of L3] (T3) {Theorem \ref{thm:exist}: \\ Existence/uniqueness};

% Column 4 (Invariant Manifold)
\node[block, right=of L6] (L2) {Lemma \ref{lem:WMconv}: \\ Exp.\ decay of $L$};
\node[block, below=of L2] (C1) {Corollary \ref{cor:MWinv}: \\ Convergence to $\calO$};

% --- Background Layer (Boxes and Arrows) ---
\begin{scope}[on background layer]
    % Category Boxes
    \node[cat_local, fit=(L1) (T2), label={[text=orange!70, font=\bfseries]above:Local stability}] {};
    \node[cat_equil, fit=(L4) (L5), label={[text=green!60!black, font=\bfseries]above:Convergence to $\calE$}] {};
    \node[cat_tech, fit=(L6) (L3) (T3), label={[text=gray, font=\bfseries, yshift=2pt]above:Technical results}] {};
    \node[cat_inv, fit=(L2) (C1), label={[text=blue!80!black, font=\bfseries]above:Convergence to $\calO$}] {};

    % Straight Arrows behind nodes
    \begin{scope}[arrow]
        % L1 connections
        \draw (L1) -- (L4);
        \draw[arrow] ([xshift=-3mm]L1.south) -- ([xshift=-3mm]T2.north);
        \draw[arrow, rounded corners] ([xshift=3mm]L1.south) |- ([xshift=3mm, yshift=5mm]L5.north -| L1.south) -| ([xshift=-3mm]L5.north);
        \draw[arrow, rounded corners=4pt] (L1.south) |- ([xshift=3mm, yshift=3mm]L5.north -| L1.south) -| ([xshift=-3mm, yshift=2mm]T1.west) |- ([yshift=2mm]T1.west);

        % L4 and T2 connections
        \draw (L4) -- (L5);
        \draw[arrow, rounded corners=4pt] ([xshift=-3mm]T2.south) |- ([yshift=-1mm]T1.west);

        % L2 connections
        \draw (L2) -- (L6);
        \draw[arrow, rounded corners] ([xshift=-3mm]L2.south) |- ([xshift=-3mm, yshift=4mm]L3.north -| L2.south) -| ([xshift=3mm]L3.north);
        \draw (L2) -- (C1);

        % L5 connections
        \draw[arrow, rounded corners=4pt] (L5.south) |- ([yshift=4mm]T1.north -| L5.south) -| (T1.north);

        % L3 connections
        \draw (L3) -- (L5);
        \draw (L3) -- (C1);
        \draw[arrow, rounded corners] (L3.south) |- ([yshift=4mm]T1.north -| L3.south) -| ([xshift=3mm]T1.north);

        % L6 and T3 connections
        \draw (L6) -- (L3);
        \draw (T3) -- (T1);
    \end{scope}
\end{scope}

\end{tikzpicture}
